Central exclusive diffractive $p$ $\bar{p}$ production in the Regge-eikonal model in the "scalar'' proton approximation

Central exclusive diffractive production (CEDP) of proton anti-proton pairs was calculated in the Regge-eikonal approach taking into account continuum and possible $f_0(2100)$ resonance. We use the simple model with the ``scalar'' proton. Data from ISR and STAR were analysed and compared with theoretical description. Some predictions for the LHC at 13~TeV are also presented. We discuss shortly possible nuances, problems and prospects of investigations of this process at present and future hadron colliders.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
20 20 moveto
20 220 lineto
220 220 lineto
220 20 lineto
closepath
2 setlinewidth
gsave
.4 setgray fill
grestore
stroke
grestore

